Audio Declipping with (Weighted) Analysis Social Sparsity

We develop the analysis (cosparse) variant of the popular audio declipping algorithm of Siedenburg et al. (2014). Furthermore, we extend both the old and the new variants by the possibility of weighting the time-frequency coefficients. We examine the audio reconstruction performance of several combinations of weights and shrinkage operators. The weights are shown to improve the reconstruction quality in some cases; however, the best scores achieved by the non-weighted methods are not surpassed with the help of weights. Yet, the analysis Empirical Wiener (EW) shrinkage was able to reach the quality of a computationally more expensive competitor, the Persistent Empirical Wiener (PEW). Moreover, the proposed analysis variant incorporating PEW slightly outperforms the synthesis counterpart in terms of an auditorily motivated metric.

==> figz/tikz/PEMO_Q_plot_nonweighted.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale = 0.55]

\begin{axis}[%
width=2.7in,%4.521in,
height=1.9in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=21,
xtick={ 1,  3,  5,  7, 10, 15, 20},
xticklabels={1,  3,  5,  7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={input SDR (dB)},
ymin=-4,
ymax=0,
ytick={ 0,  -1,  -2,  -3, -4},
yticklabels={0,  \textminus1,  \textminus2,  \textminus3, \textminus4},
ylabel style={font=\color{white!15!black}},
ylabel={PEMO-Q},
ylabel shift = -1mm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis line style={line width=0.25pt},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={semithick}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-3.7486\\
3	-3.6864\\
5	-3.5941\\
7	-3.4342\\
10	-3.0169\\
15	-1.9691\\
20	-1.0522\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-3.759\\
3	-3.6739\\
5	-3.5572\\
7	-3.3386\\
10	-2.8369\\
15	-1.7134\\
20	-0.97077\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-3.7241\\
3	-3.6398\\
5	-3.5492\\
7	-3.3814\\
10	-3.0564\\
15	-2.065\\
20	-0.8883\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-3.4956\\
3	-3.1252\\
5	-2.6632\\
7	-2.3344\\
10	-1.6441\\
15	-0.75541\\
20	-0.38485\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-3.7564\\
3	-3.6852\\
5	-3.5702\\
7	-3.3868\\
10	-2.9028\\
15	-1.7817\\
20	-1.0333\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-3.7661\\
3	-3.6813\\
5	-3.57\\
7	-3.3796\\
10	-2.92\\
15	-1.7342\\
20	-1.0026\\
};
%\addlegendentry{data6}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-3.5652\\
3	-3.1136\\
5	-2.6633\\
7	-2.1951\\
10	-1.5357\\
15	-0.65266\\
20	-0.38577\\
};
%\addlegendentry{data7}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-3.5256\\
3	-3.0927\\
5	-2.5778\\
7	-2.1653\\
10	-1.4602\\
15	-0.66608\\
20	-0.36615\\
};
%\addlegendentry{data8}

\end{axis}
\end{tikzpicture}%

==> figz/tikz/PEMO_Q_plot_weighted.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale = 0.55]

\begin{axis}[%
width=2.7in,%4.521in,
height=1.9in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=21,
xtick={ 1,  3,  5,  7, 10, 15, 20},
xticklabels={1,  3,  5,  7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={input SDR (dB)},
ymin=-4,
ymax=0,
ytick={ 0,  -1,  -2,  -3, -4},
yticklabels={0,  \textminus1,  \textminus2,  \textminus3, \textminus4},
ylabel style={font=\color{white!15!black}},
ylabel={PEMO-Q},
ylabel shift = -1mm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis line style={line width=0.25pt},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={semithick}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-3.5851\\
3	-3.3067\\
5	-2.8296\\
7	-2.4437\\
10	-1.8869\\
15	-0.9754\\
20	-0.36762\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-3.5059\\
3	-3.1658\\
5	-2.6802\\
7	-2.2715\\
10	-1.7451\\
15	-0.92338\\
20	-0.3755\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-3.7017\\
3	-3.5867\\
5	-3.4423\\
7	-3.1984\\
10	-2.6607\\
15	-1.6171\\
20	-0.62809\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-3.7343\\
3	-3.6161\\
5	-3.4003\\
7	-3.0952\\
10	-2.4386\\
15	-1.4799\\
20	-0.57481\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-3.6154\\
3	-3.3469\\
5	-2.9255\\
7	-2.4219\\
10	-1.7764\\
15	-0.91882\\
20	-0.34828\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-3.6158\\
3	-3.3374\\
5	-2.9118\\
7	-2.4294\\
10	-1.8118\\
15	-0.96624\\
20	-0.39136\\
};
%\addlegendentry{data6}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-3.6157\\
3	-3.3614\\
5	-3.0251\\
7	-2.5091\\
10	-1.9305\\
15	-1.0179\\
20	-0.41126\\
};
%\addlegendentry{data7}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	-3.6344\\
3	-3.4159\\
5	-3.1204\\
7	-2.6142\\
10	-2.0031\\
15	-1.0597\\
20	-0.4178\\
};
%\addlegendentry{data8}

\end{axis}
\end{tikzpicture}%

==> figz/tikz/dSDRclipped_plot_nonweighted.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale = 0.55]

\begin{axis}[%
width=2.7in,%4.521in,
height=1.9in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=21,
xtick={ 1,  3,  5,  7, 10, 15, 20},
xticklabels={1,  3,  5,  7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={input SDR (dB)},
ymin=0,
ymax=25,
ytick={0, 5, 10, 15, 20, 25},
yticklabels={0, 5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\text{SDR}_\text{c}\text{ (dB)}$},
ylabel shift = -1mm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis line style={line width=0.25pt},
legend columns = 4,
legend style={at={(0.45,1.3)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\small},
every axis plot/.append style={semithick}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.40896\\
3	1.2975\\
5	2.3972\\
7	3.8531\\
10	6.6008\\
15	9.4883\\
20	11.423\\
};
\addlegendentry{FISTA L}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.31556\\
3	1.2323\\
5	2.5245\\
7	4.4759\\
10	7.3237\\
15	9.9155\\
20	11.684\\
};
\addlegendentry{FISTA WGL}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	6.7553\\
3	8.6276\\
5	9.8611\\
7	10.814\\
10	12.162\\
15	13.884\\
20	14.9\\
};
\addlegendentry{FISTA EW}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	12.166\\
3	15.03\\
5	16.605\\
7	17.661\\
10	19.012\\
15	21.167\\
20	22.207\\
};
\addlegendentry{FISTA PEW}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.25534\\
3	1.0208\\
5	2.1106\\
7	3.6732\\
10	6.4924\\
15	9.3465\\
20	11.266\\
};
\addlegendentry{LV L}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.25968\\
3	1.0796\\
5	2.2491\\
7	3.9429\\
10	6.8009\\
15	9.454\\
20	11.19\\
};
\addlegendentry{LV WGL}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	8.3381\\
3	14.061\\
5	15.704\\
7	17.005\\
10	18.723\\
15	21.006\\
20	22.673\\
};
\addlegendentry{LV EW}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	8.4524\\
3	14.601\\
5	16.333\\
7	17.515\\
10	18.891\\
15	21.362\\
20	22.589\\
};
\addlegendentry{LV PEW}

\end{axis}
\end{tikzpicture}%

==> figz/tikz/dSDRclipped_plot_weighted.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[trim axis left, trim axis right, scale = 0.55]

\begin{axis}[%
width=2.7in,%4.521in,
height=1.9in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=21,
xtick={ 1,  3,  5,  7, 10, 15, 20},
xticklabels={1,  3,  5,  7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={input SDR (dB)},
ymin=0,
ymax=25,
ytick={0, 5, 10, 15, 20, 25},
yticklabels={0, 5, 10, 15, 20, 25},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta\text{SDR}_\text{c}\text{ (dB)}$},
ylabel shift = -1mm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis line style={line width=0.25pt},
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={semithick}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.8544\\
3	12.518\\
5	14.26\\
7	15.45\\
10	16.834\\
15	18.924\\
20	20.144\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	10.458\\
3	13.074\\
5	14.783\\
7	15.865\\
10	17.226\\
15	19.275\\
20	20.443\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	7.6953\\
3	10.063\\
5	11.673\\
7	12.727\\
10	14.215\\
15	15.941\\
20	16.962\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	5.366\\
3	7.3332\\
5	9.7424\\
7	11.316\\
10	14.09\\
15	16.317\\
20	18.062\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5.4798\\
3	8.8001\\
5	11.034\\
7	13.343\\
10	15.207\\
15	18.31\\
20	20.159\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.6272\\
3	9.0981\\
5	11.426\\
7	13.752\\
10	15.323\\
15	18.128\\
20	19.87\\
};
%\addlegendentry{data6}

\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	8.2752\\
3	10.639\\
5	12.543\\
7	14.077\\
10	15.981\\
15	18.899\\
20	20.578\\
};
%\addlegendentry{data7}

\addplot [color=mycolor4, dashed, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	7.7571\\
3	9.7755\\
5	12.335\\
7	13.873\\
10	15.958\\
15	18.86\\
20	20.308\\
};
%\addlegendentry{data8}

\end{axis}
\end{tikzpicture}%

==> figz/tikz/social_sparsity_neighborhood.tex <==
 
\tikzset{circle node/.style = {circle,inner sep=1pt,draw, fill=white}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

 \begin{tikzpicture}[trim axis left, trim axis right, scale=0.6]
	
		\begin{axis}[
		width=4.63in,
		height=2.75in,
		at={(-0.2in,-0.2in)},
		axis lines=left,
		ticks=none,
		xlabel={\large Time shift},
		xlabel style={font=\color{white!15!black}},
		xlabel shift={.1em},
		ylabel={\large Frequency channels},
		ylabel style={font=\color{white!15!black}},
		ylabel shift={.1em},
		]
		\addplot[draw=none] coordinates {(0,0)};
		\end{axis}
	
		\newcommand\xscale{1}
		\newcommand\yscale{0.9}
		
		\fill[rounded corners, color=mycolor1, fill opacity=0.2] (0.7*\xscale, 1.7*\yscale) rectangle (7.3*\xscale, 4.3*\yscale) {};

		
    \foreach \x in {0,...,9}
    \foreach \y in {0,...,5}
    {
    \fill (\x*\xscale,\y*\yscale) circle (2pt);
    }
    %\foreach \a/\b/\c in {3/4/A,4/3/B,3/2/C,2/3/D}
    %\fill (\a,\b) node (\c) [circle node] {\textbf{\c}};
    %\node [X node] at (3,3) {h};
		%\draw(3,3) circle (4pt);
		\fill[color=mycolor1](4*\xscale,3*\yscale) circle (5pt);
		\node [color=mycolor1] at (4.35*\xscale, 3.35*\yscale) {$z_{ft}$};
		\node [color=mycolor1] at (6.5*\xscale, 4.5*\yscale) {$\mathcal{N}(z_{ft})$};

		
  \end{tikzpicture}

